Knowledge That Is Linear Before Fine-Tuning Generalizes After It

Not all facts a language model can recall support further learning equally well. We distinguish active facts, which support generalization beyond their own recall, from inert facts, which can be recalled but do not support such generalization in a given task. We study this distinction by constructing new relations from existing ones. Take the relation that maps a place to its continent (Paris -> Europe) and assign each of its answers an arbitrary new label (Europe -> crab, Asia -> zebra). The new relation then maps Paris -> crab. We fine-tune the model on the new relation for a subset of subjects, without telling it the original relation or the relabeling rule, and test whether it assigns the corresponding labels to held-out subjects that share an answer in the original relation. Having learned Paris -> crab, does it answer Munich -> crab? Across eleven language models and 70 relations, how linearly readable the original relation is in pretrained representations strongly predicts this generalization. Within each model, the two correlate across relations at Pearson r = 0.87 to 0.92. This association persists when controlling, separately and jointly, for the number of fine-tuning subjects and answers, the model's accuracy on the original relation, and how often the subjects occur in pretraining text. It is also robust to re-randomizing the label assignment and fine-tuning seed, and to replacing the animal labels with labels from thirteen other semantic categories. When we map a fine-tuned model's wrong label back to the original answer it was assigned to, Munich -> zebra becomes Munich -> Asia. Answers recovered this way are more often among the linear probe's top answers for the subject than among the pretrained model's own. Whether a new relation generalizes depends less on whether its facts can be recalled than on how readily their shared structure can be read out linearly.

==> figures/readable-tangled-tikz.tex <==
\expandafter\ifx\csname ifFigSymbols\endcsname\relax \expandafter\newif\csname ifFigSymbols\endcsname\fi
\newcommand{\cgEight}{\fontsize{8}{9.6}\selectfont}
\definecolor{cgInk}{HTML}{30343B}
\definecolor{cgGray}{HTML}{7A828E}
\definecolor{cgPanel}{HTML}{F4F6F8}
\definecolor{cgPanelLine}{HTML}{D9DDE2}
\definecolor{cgRule}{HTML}{E3E6EA}
\definecolor{cgTeal}{HTML}{2A9D8F}
\definecolor{cgPlum}{HTML}{8C5BA8}
\definecolor{cgRose}{HTML}{D0607A}
\definecolor{cgBlue}{HTML}{3F6FA8}
\definecolor{cgOrange}{HTML}{E08A1E}
\definecolor{cgGood}{HTML}{2E7D4F}
\definecolor{cgBad}{HTML}{B23A3A}
\newcommand{\cgQueryA}{\ldots\unkern\ The medallion of}
\newcommand{\cgQueryB}{features the}
\newlength{\cgQAW}\settowidth{\cgQAW}{\cgEight\cgQueryA}
\newlength{\cgQBW}\settowidth{\cgQBW}{\cgEight\cgQueryB}
\newlength{\cgWordW}\newlength{\cgTmpW}\newlength{\cgPiW}\settowidth{\cgPiW}{\cgEight$\pi$}
\foreach \w in {crab, zebra, boar, panda, robin, snail} {%
  \settowidth{\cgTmpW}{\cgEight\itshape \w}\ifdim\cgTmpW>\cgWordW\global\cgWordW=\cgTmpW\fi}
\newlength{\cgNameW}
\foreach \w in {\termRecallShort{}, \termGainShort{}, \newrelgen{}} {%
  \settowidth{\cgTmpW}{\cgEight\w}\ifdim\cgTmpW>\cgNameW\global\cgNameW=\cgTmpW\fi}
\def\cgDrop{0.27}\def\cgTail{0.06}\def\cgGap{0.13}
\newcommand{\cgStep}[1]{\tikz[baseline=-2.65pt]{\fill[cgInk] (0,0) circle (0.12);
    \node[anchor=center, text=white, font=\scriptsize\mdseries, inner sep=0pt] at (0,0) {#1};}\hspace{0.4em}}
\newcommand{\cgMeasure}[5]{%
  \node[mname] at (\xr,\cgY) {#1};
  \ifnum#5=1 \node[gloss] at (\xr,\cgY-\cgDrop) {#4};\fi
  \pgfmathsetmacro{\u}{\cgY-\cgDrop}%
  \ifnum#3=1
    \node[pill, fill=#2, draw=#2, text=white] at (\xt,\cgY+0.09) {high};
  \else
    \node[pill, fill=white, draw=#2, text=#2] at (\xt,\cgY+0.09) {low};
  \fi
  \pgfmathsetmacro{\cgYnext}{\u-\cgTail-\cgGap-0.19}\global\let\cgY\cgYnext
}
\begin{tikzpicture}[x=1cm, y=1cm, font=\cgEight, text=cgInk, inner sep=0pt,
    panel/.style={draw=cgPanelLine, line width=0.4pt, fill=cgPanel, rounded corners=3pt},
    head/.style={anchor=base, font=\cgEight\bfseries},
    subhead/.style={anchor=base, font=\scriptsize, text=cgGray},
    ray/.style={draw=cgGray, line width=0.5pt},
    flow/.style={-{Stealth[length=3.5pt, width=3pt]}, line width=0.5pt, draw=cgInk},
    maparr/.style={-{Stealth[length=3pt]}, line width=0.5pt, draw=cgInk},
    ansT/.style={fill=cgTeal}, ansP/.style={fill=cgPlum}, ansR/.style={fill=cgRose},
    held/.style={draw=cgTeal, line width=0.9pt, fill=white},
    chip/.style={draw=cgOrange, line width=0.6pt, fill=white, rounded corners=2.5pt,
                 minimum width=0.85cm, minimum height=0.45cm, font=\cgEight\itshape},
    verdict/.style={line width=1.2pt, line cap=round, line join=round},
    mname/.style={anchor=base west, font=\cgEight},
    gloss/.style={anchor=base west, font=\scriptsize, text=cgGray},
    pill/.style={rounded rectangle, minimum width=0.62cm, minimum height=0.28cm, line width=0.5pt,
                 font=\scriptsize, anchor=west},
    swatch/.style={baseline=-0.55ex}]

  \def\mA{3.42}  \def\cAw{2.8}     %
  \def\mB{6.42}  \def\cBw{2.45}    %
  \def\mC{9.51}  \def\cCw{3.05}    %
  \def\xr{11.38} \def\xe{13.91}    %
  \def\ph{2.4}                     %
  \pgfmathsetmacro{\cA}{\mA-\cAw/2}
  \pgfmathsetmacro{\cB}{\mB-\cBw/2}
  \pgfmathsetmacro{\cC}{\mC-\cCw/2}
  \pgfmathsetmacro{\xt}{\xr + \cgNameW/1cm + 0.14}   %

  \foreach \x/\n/\one/\two/\three in {
      \mA/1/Pretrained model/its internal representation/{of each subject, drawn in 2-D},
      \mB/2/Relabel the answers/{\ifFigSymbols a random bijection $\pi$\else a random bijection maps\fi}/{\ifFigSymbols maps answers to animals\else each answer to an animal\fi},
      \mC/3/{Fine-tune, then test}/{\ifFigSymbols train on subjects in $\fineTuningSubjectSet$, then ask\else train on most subjects,\fi}/{\ifFigSymbols about a held-out one ($\heldOutSubjectSet$)\else test on a held-out one\fi}} {
    \node[head] at (\x,-0.23) {\cgStep{\n}\one};
    \node[subhead] at (\x,-0.49) {\two};
    \node[subhead] at (\x,-0.75) {\three};
  }
  \node[head, anchor=base west] at (\xr,-0.23) {What we measure};

  \draw[draw=cgRule, line width=0.4pt] (0.05,-3.63) -- (\xe,-3.63);

  \foreach \bot/\name/\la/\lb/\lc in {-3.42/A/active fact:/recalled and/generalizes,
                                      -6.24/B/inert fact:/recalled but/does not generalize} {
    \pgfmathsetmacro{\mid}{\bot+\ph/2}
    \node[anchor=west, align=left, font=\scriptsize\itshape, text=cgGray] at (0.01,\mid)
      {{\cgEight\bfseries\upshape\color{cgInk}Relation \name}\\[1.5pt] \la\\ \lb\\ \lc};
    \draw[panel] (\cA,\bot) rectangle ++(\cAw,\ph);
    \draw[panel] (\cB,\bot) rectangle ++(\cBw,\ph);
    \draw[panel] (\cC,\bot) rectangle ++(\cCw,\ph);
    \draw[flow] (\cA+\cAw+0.04,\mid) -- (\cB-0.04,\mid);
    \draw[flow] (\cB+\cBw+0.04,\mid) -- (\cC-0.04,\mid);
    \begin{scope}[shift={(\cA,\bot)}]
      \draw[ray] (1.4,\ph-0.12) -- (1.4,0.55*\ph) -- (0.25,0.2*\ph);
      \draw[ray] (1.4,0.55*\ph) -- (2.55,0.2*\ph);
    \end{scope}
  }

  \begin{scope}[shift={(\cA,-3.42)}]
    \foreach \p in {(0.40,1.95), (0.68,2.11), (0.95,1.92), (0.30,1.61), (0.92,1.56), (0.42,1.29), (0.78,1.27)}
      \fill[ansT] \p circle (0.07);
    \foreach \p in {(2.20,2.08), (2.48,1.92), (1.90,1.83), (2.22,1.72), (2.52,1.58), (1.84,1.47), (2.16,1.36)}
      \fill[ansP] \p circle (0.07);
    \foreach \p in {(1.12,0.70), (1.40,0.88), (1.68,0.68), (0.98,0.38), (1.30,0.45), (1.60,0.34), (1.88,0.45)}
      \fill[ansR] \p circle (0.07);
    \draw[held] (0.64,1.65) circle (0.08);
  \end{scope}

  \begin{scope}[shift={(\cA,-6.24)}]
    \foreach \p in {(0.57,1.25), (1.86,0.59), (2.34,1.74), (0.84,0.23), (2.23,1.23), (1.16,1.60),
                    (1.73,1.54), (0.50,0.31), (0.60,2.14), (1.65,2.09), (0.19,1.54)}
      \fill[ansT] \p circle (0.07);
    \foreach \p in {(2.02,1.96), (0.46,1.82), (0.24,1.12), (2.28,0.37), (2.55,2.04), (1.54,0.67),
                    (0.91,2.03), (1.68,0.26), (0.76,0.55), (1.92,1.23), (0.97,1.29)}
      \fill[ansP] \p circle (0.07);
    \foreach \p in {(0.76,1.54), (0.21,2.03), (2.60,0.82), (1.38,0.33), (1.37,0.96), (2.52,1.44),
                    (1.99,0.24), (2.27,2.17), (0.21,0.77), (2.07,1.58), (1.18,2.18)}
      \fill[ansR] \p circle (0.07);
    \draw[held] (1.09,0.71) circle (0.08);
  \end{scope}

  \pgfmathsetmacro{\wmax}{\cgWordW/1cm}
  \pgfmathsetmacro{\piw}{\cgPiW/1cm}
  \pgfmathsetmacro{\blockw}{0.1 + 0.72 + \wmax + \ifFigSymbols 0.1 + 0.22 + \piw\else 0\fi}
  \pgfmathsetmacro{\xzero}{\mB - \blockw/2 + 0.1}
  \pgfmathsetmacro{\xbrace}{\xzero + 0.72 + \wmax + 0.1}
  \foreach \mid/\wa/\wb/\wc in {-2.22/crab/zebra/boar, -5.04/panda/robin/snail} {
    \foreach \k/\c/\w in {0/ansT/\wa, 1/ansP/\wb, 2/ansR/\wc} {
      \pgfmathsetmacro{\yc}{\mid + 0.508 - 0.508*\k}
      \fill[\c] (\xzero,\yc) circle (0.1);
      \draw[maparr] (\xzero+0.17,\yc) -- ++(0.45,0);
      \node[anchor=base west, font=\cgEight\itshape] at (\xzero+0.72,\yc-0.065) {\w};
    }
    \ifFigSymbols
      \draw[draw=cgInk, line width=0.5pt, decorate, decoration={brace, amplitude=3pt}]
        (\xbrace,\mid+0.66) -- (\xbrace,\mid-0.66);
      \node[anchor=west] at (\xbrace+0.22,\mid) {$\pi$};
    \fi
  }

  \pgfmathsetmacro{\xq}{\mC - max(\cgQAW/1cm + 0.25, \cgQBW/1cm + 0.08 + 0.85 + 0.42)/2}
  \foreach \mid/\ans/\row in {-2.22/crab/a, -5.04/snail/b} {
    \node[anchor=base west, font=\scriptsize, text=cgGray] at (\xq,\mid+0.47) {new relation's test prompt:};
    \node[anchor=base west] (q1\row) at (\xq,\mid+0.07) {\cgQueryA};
    \draw[held] ([xshift=0.18cm]q1\row.base east) ++(0,0.065) circle (0.08);
    \node[anchor=base west] (q2\row) at (\xq,\mid-0.45) {\cgQueryB};
    \node[chip, anchor=base west] (chip\row) at ([xshift=0.08cm]q2\row.base east) {\ans};
  }
  \draw[verdict, draw=cgGood] ([xshift=0.13cm]chipa.east) -- ++(0.09,-0.11) -- ++(0.18,0.27);
  \draw[verdict, draw=cgBad] ([xshift=0.15cm]chipb.east) ++(0,0.13) -- ++(0.24,-0.26)
                          ([xshift=0.15cm]chipb.east) ++(0,-0.13) -- ++(0.24,0.26);
  \node[anchor=base, font=\scriptsize, text=cgGray] at ([yshift=-0.3cm]chipb.south) {expected:\ panda};

  \foreach \mid/\withgloss/\gain/\gen in {-2.22/1/1/1, -5.04/0/0/0} {
    \pgfmathsetmacro{\cgY}{\mid + (0.19 + 3*\cgDrop + 3*\cgTail + 2*(\cgGap+0.19))/2 - 0.19}
    \cgMeasure{\termRecallShort{}}{cgBlue}{1}{pretrained model's acc.}{\withgloss}
    \cgMeasure{\termGainShort{}}{cgBlue}{\gain}{probe gain over chance}{\withgloss}
    \cgMeasure{\newrelgen{}}{cgOrange}{\gen}{held-out subject accuracy}{\withgloss}
  }

  \node[anchor=base, font=\scriptsize, text=cgGray] at (\xe/2,-6.66) {%
    \tikz[swatch]\fill[cgTeal] (0,0) circle (0.07);\kern3pt subject used for fine-tuning\ifFigSymbols\ ($\fineTuningSubjectSet$)\fi\hspace{0.4cm}%
    \tikz[swatch]\draw[cgTeal, line width=0.9pt, fill=white] (0,0) circle (0.08);\kern3pt held-out subject, not fine-tuned or probed\ifFigSymbols\ ($\heldOutSubjectSet$)\fi};
  \node[anchor=base, font=\scriptsize, text=cgGray] at (\xe/2,-6.93) {%
    \tikz[swatch]{\fill[cgTeal] (0,0) circle (0.07); \fill[cgPlum] (0.2,0) circle (0.07); \fill[cgRose] (0.4,0) circle (0.07);}\kern3pt color: the subject's original answer\hspace{0.4cm}%
    \tikz[swatch]\draw[cgGray, line width=0.5pt] (0,0) -- (0.45,0);\kern3pt linear probe's boundaries between the answers};
\end{tikzpicture}

